Why Can Large Language Models Generate Correct Chain-of-Thoughts?

This paper delves into the capabilities of large language models (LLMs), specifically focusing on advancing the theoretical comprehension of chain-of-thought prompting. We investigate how LLMs can be effectively induced to generate a coherent chain of thoughts. To achieve this, we introduce a two-level hierarchical graphical model tailored for natural language generation. Within this framework, we establish a compelling geometrical convergence rate that gauges the likelihood of an LLM-generated chain of thoughts compared to those originating from the true language. Our findings provide a theoretical justification for the ability of LLMs to produce the correct sequence of thoughts (potentially) explaining performance gains in tasks demanding reasoning skills.

==> graph-model.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
    main X/.style={,minimum size=1.2cm,thick,circle,draw,font=\sffamily\Large,fill=black!0},
    main theta/.style={,minimum size=1.2cm,thick,circle,draw,font=\sffamily\Large,fill=black!10},
    main C/.style={,minimum size=1.2cm,thick,circle,draw,font=\sffamily\Large,fill=black!30},
    ]

    \node[main theta] (theta0) {$\boldsymbol{\theta}_0$};
    \node[main theta] (theta1) [right=1.5cm of theta0]{$\boldsymbol{\theta}_1$};
    \node[main theta] (theta2) [right=1.5cm of theta1]{$\boldsymbol{\theta}_2$};
    \node[main theta] (thetam) [right=1.5cm of theta2]{$\boldsymbol{\theta}_M$};
    \node[main X] (X0) [below=1.5cm of theta0]{$\boldsymbol{x}_0$};
    \node[main X] (X1) [below=1.5cm of theta1]{$\boldsymbol{x}_1$};
    \node[main X] (X2) [below=1.5cm of theta2]{$\boldsymbol{x}_2$};
    \node[main X] (Xm) [below=1.5cm of thetam]{$\boldsymbol{x}_M$};
    \node[main C] (C) [above=1.6 of  $(theta0)!0.5!(thetam)$]{$\boldsymbol{c}$};
    % \node[main node] (C) [above=3.5 of  theta0]{$C$};
    \node[auto=false, above=.8 of theta2, text=colorCToTheta] { $\dots$ };
    % \node[auto=false, right=.6 of theta2, text=colorThetaToX] (interTheta) {$\dots$};
    % \node[auto=false, below=1 of interTheta, text=colorThetaToX] { $\dots$ };
    \node[auto=false] at ($(X2)!0.5!(Xm)$) {$\dots$};
    \node[auto=false, text=colorThetaToTheta] at ($(theta2)!0.5!(thetam)$) (interTheta) {$\dots$};
    

    \path[>=triangle 45, color=colorThetaToX] (theta0) edge (X0);
    \path[>=triangle 45, color=colorThetaToX] (theta1) edge (X1);
    \path[>=triangle 45, color=colorThetaToX] (theta2) edge (X2);
    \path[>=triangle 45, color=colorThetaToX] (thetam) edge (Xm);

    \draw[>=triangle 45, ->, solid, in=50, out=-170, color=colorCToTheta] (C) to (theta0);
    % \draw[>=triangle 45, ->, solid, in=90, out=-120] (C) to (theta1);
    % \draw[>=triangle 45, ->, solid, in=90, out=-60] (C) to (theta2);
    \draw[>=triangle 45, ->, solid, in=130, out=-10, color=colorCToTheta] (C) to (thetam);

    % \draw[>=triangle 45] (C) to (theta0);
    \draw[>=triangle 45, color=colorCToTheta] (C) to (theta1);
    \draw[>=triangle 45, color=colorCToTheta] (C) to (theta2);
    % \draw[>=triangle 45] (C) to (thetam);


    \draw[>=triangle 45, ->, solid, in=147, out=33, color=colorThetaToTheta] (theta0) to (thetam);
    \draw[>=triangle 45, ->, solid, in=165, out=25, color=colorThetaToTheta] (theta2) to (thetam);
    % \path[>=triangle 45] (theta2) -- node[auto=false]{$\ldots$} (thetam);
    \path[>=triangle 45, color=colorThetaToTheta] (theta0) edge (theta1);
    \path[>=triangle 45, color=colorThetaToTheta] (theta1) edge (theta2);
    \draw[>=triangle 45, ->, solid, in=140, out=23, color=colorThetaToTheta] (theta0) to (theta2);
    \draw[>=triangle 45, ->, solid, in=155, out=30, color=colorThetaToTheta] (theta1) to (thetam);
    \path[>=triangle 45, color=colorThetaToTheta] (theta2) edge (interTheta);
    \path[>=triangle 45, color=colorThetaToTheta] (interTheta) edge (thetam);



    % \draw[>=triangle 45, ->, solid, in=-160, out=80] (X0) to (theta1);
    % \draw[>=triangle 45, ->, solid, in=-160, out=70] (X0) to (theta2);
    % \draw[>=triangle 45, ->, solid, in=-140, out=80] (X1) to (theta2);
    % \path (X2) -- node[auto=false, rotate=54.4]{$\dots$} (thetam);
    % \draw[>=triangle 45, ->, solid, in=-165, out=55] (X0) to (thetam);
    % \draw[>=triangle 45, ->, solid, in=-150, out=55] (X1) to (thetam);
    % \draw[>=triangle 45, ->, solid, in=-135, out=75] (X2) to (thetam);

    \draw[>=triangle 45, color=colorXToTheta] (X0) to (theta1);
    \draw[>=triangle 45, color=colorXToTheta] (X0) to (theta2);
    \draw[>=triangle 45, color=colorXToTheta] (X1) to (theta2);
    \draw[>=triangle 45, color=colorXToTheta] (X0) to (thetam);
    \draw[>=triangle 45, color=colorXToTheta] (X1) to (thetam);
    \draw[>=triangle 45, color=colorXToTheta] (X2) to (thetam);
    
    % \path (X2) -- node[auto=false, rotate=54.4]{…\dots} (thetam);
    % \node[auto=false, rotate=45, above=2.5 of  (X2)!0.5!(Xm)(X2)!0.5!(Xm)]{…\dots};

\end{tikzpicture}
}

